The two-user Gaussian interference channel: a deterministic view

This paper explores the two-user Gaussian interference channel through the lens of a natural deterministic channel model. The main result is that the deterministic channel uniformly approximates the Gaussian channel, the capacity regions differing by a universal constant. The problem of finding the capacity of the Gaussian channel to within a constant error is therefore reduced to that of finding the capacity of the far simpler deterministic channel. Thus, the paper provides an alternative derivation of the recent constant gap capacity characterization of Etkin, Tse, and Wang. Additionally, the deterministic model gives significant insight towards the Gaussian channel.

==> Fig_4senders.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-16,0)(20,44)
    \rput(-16,35){%
           %private TX
           \rput(5,7){ \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)}
            
            %common TX
           \rput(-8,-6){ \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)}
            %arrow from private
            \psline{->}(7.5,6)(28.5,1.4)
            %arrow from common
            \psline{->}(-5.5,-6)(28.5,.6)
            \psline[linestyle=dashed,dash=2pt 2pt]{->}(-5.5,-6)(3,3.5)
            %square channel object
            \pspolygon(28.5,2.5)(31.5,2.5)(31.5,-.5)(28.5,-.5)
            
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            %\uput[l](-2,0){$x_0$}
            \uput[d](39,-3){$\text{Rx}_1$}
            %\uput{2pt}[u](12,1){\small $h_{00}$}
            \uput{3pt}[u](34,1){$y_1$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_1$}
             
            \uput[l](5,7){$x_{1p}$}
            \uput[l](-7,-6){$x_{1c}$}
            }

    \rput(-16,5){%
           \rput(-8,6){ \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)}
           \rput(5,-7){ \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)}
            \psline{->}(-5.5,5)(28.5,1.4)
                        %dashed line from common
            \psline[linestyle=dashed,dash=2pt 2pt]{->}(-5.5,5)(3,-3.5)
            
            \psline{->}(7.5,-7)(28.5,.6)
            \pspolygon(28.5,2.5)(31.5,2.5)(31.5,-.5)(28.5,-.5)
            
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[l](-8,6){$x_{2c}$}
            \uput[l](5,-7){$x_{2p}$}
            \uput[d](39,-3){$\text{Rx}_2$}
            %\uput{2pt}[u](12,1){\small $h_{00}$}
            \uput{3pt}[u](34,1){$y_2$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_2$}
            }


\psline{->}(-21.5,29)(12.5,6.6)
\psline{->}(-21.5,10)(12.5,35)


\end{pspicture}
\end{center}


==> Fig_ConstellationStretch.tex <==
\psset{unit=1mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(5,0)(75,45)

\rput(0,5){
%top line
\psline{->}(5,30)(75,30)

%label
\rput(10,36){\scriptsize $\supp( X )$}


%origin label
\uput[d](10,29){\scriptsize $0$}

%max point label
\uput[d](50,29){\scriptsize $2^{n}$}

% circles
\pscircle[fillstyle=solid,fillcolor=black](10,30){1}
\pscircle[fillstyle=solid,fillcolor=black](15,30){1}
\pscircle[fillstyle=solid,fillcolor=black](20,30){1}
\pscircle[fillstyle=solid,fillcolor=black](25,30){1}
\pscircle[fillstyle=solid,fillcolor=black](30,30){1}
\pscircle[fillstyle=solid,fillcolor=black](35,30){1}
\pscircle[fillstyle=solid,fillcolor=black](40,30){1}
\pscircle[fillstyle=solid,fillcolor=black](45,30){1}


%little vertical line
\psline(5,30)(5,32)
\rput(5,0){\psline(5,30)(5,32)}
\rput(10,0){\psline(5,30)(5,32)}
\rput(15,0){\psline(5,30)(5,32)}
\rput(20,0){\psline(5,30)(5,32)}
\rput(25,0){\psline(5,30)(5,32)}
\rput(30,0){\psline(5,30)(5,32)}
\rput(35,0){\psline(5,30)(5,32)}
\rput(40,0){\psline(5,30)(5,32)}
\rput(45,0){\psline(5,30)(5,32)}
\rput(50,0){\psline(5,30)(5,32)}
\rput(55,0){\psline(5,30)(5,32)}
\rput(60,0){\psline(5,30)(5,32)}
\rput(65,0){\psline(5,30)(5,32)}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rput(0,2.5){
%middle line
\psline{->}(5,15)(75,15)

%label
\rput(10,21){\scriptsize $\supp(h X )$}


%first circle
\pscircle[fillstyle=solid,fillcolor=black](10,15){1}
%origin label
\uput[d](10,14){\scriptsize $0$}

%other circles
\pscircle[fillstyle=solid,fillcolor=black](17,15){1}
\pscircle[fillstyle=solid,fillcolor=black](24,15){1}
\pscircle[fillstyle=solid,fillcolor=black](31,15){1}
\pscircle[fillstyle=solid,fillcolor=black](38,15){1}
\pscircle[fillstyle=solid,fillcolor=black](45,15){1}
\pscircle[fillstyle=solid,fillcolor=black](52,15){1}
\pscircle[fillstyle=solid,fillcolor=black](59,15){1}

%little vertical line
\psline(5,15)(5,17)
\rput(5,0){\psline(5,15)(5,17)}
\rput(10,0){\psline(5,15)(5,17)}
\rput(15,0){\psline(5,15)(5,17)}
\rput(20,0){\psline(5,15)(5,17)}
\rput(25,0){\psline(5,15)(5,17)}
\rput(30,0){\psline(5,15)(5,17)}
\rput(35,0){\psline(5,15)(5,17)}
\rput(40,0){\psline(5,15)(5,17)}
\rput(45,0){\psline(5,15)(5,17)}
\rput(50,0){\psline(5,15)(5,17)}
\rput(55,0){\psline(5,15)(5,17)}
\rput(60,0){\psline(5,15)(5,17)}
\rput(65,0){\psline(5,15)(5,17)}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%lowest line
\psline{->}(5,0)(75,0)

%label
\rput(10,6){\scriptsize $\supp(\lf h X \rf)$}

%first circle
\pscircle[fillstyle=solid,fillcolor=black](10,0){1}
%origin label
\uput[d](10,-1){\scriptsize $0$}


%other circles
\rput(0,-15){
\pscircle[fillstyle=solid,fillcolor=black](15,15){1}
\pscircle[fillstyle=solid,fillcolor=black](20,15){1}
\pscircle[fillstyle=solid,fillcolor=black](30,15){1}
\pscircle[fillstyle=solid,fillcolor=black](35,15){1}
\pscircle[fillstyle=solid,fillcolor=black](45,15){1}
\pscircle[fillstyle=solid,fillcolor=black](50,15){1}
\pscircle[fillstyle=solid,fillcolor=black](55,15){1}
%\pscircle[fillstyle=solid,fillcolor=black](65,15){1}
}

%little vertical line
\psline(5,0)(5,2)
\rput(0,-15){
\rput(5,0){\psline(5,15)(5,17)}
\rput(10,0){\psline(5,15)(5,17)}
\rput(15,0){\psline(5,15)(5,17)}
\rput(20,0){\psline(5,15)(5,17)}
\rput(25,0){\psline(5,15)(5,17)}
\rput(30,0){\psline(5,15)(5,17)}
\rput(35,0){\psline(5,15)(5,17)}
\rput(40,0){\psline(5,15)(5,17)}
\rput(45,0){\psline(5,15)(5,17)}
\rput(50,0){\psline(5,15)(5,17)}
\rput(55,0){\psline(5,15)(5,17)}
\rput(60,0){\psline(5,15)(5,17)}
\rput(65,0){\psline(5,15)(5,17)}}

\end{pspicture}
\end{center} 

==> Fig_ICrectangles1.tex <==
\psset{unit=.7mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,0)(113,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)
\psline(2,0)(2,50)(14,50)(14,0) \rput(8,-5){1}
\psline(26,0)(26,30)(38,30)(38,0)\rput(32,-5){2}


\psline(72,0)(72,36)(84,36)(84,0)\rput(78,-5){1}
\psline(96,0)(96,54)(108,54)(108,0) \rput(102,-5){2}


\uput[r](14,50){ $n_{11}$} 
\uput[r](38,30){ $n_{12}$}

\uput[l](72,36){ $n_{21}$}
\uput[l](96,54){ $n_{22}$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%

\psline[linestyle=dashed,dash=1pt 1pt](2,14)(14,14)
\psline[linestyle=dashed,dash=1pt 1pt](96,24)(108,24)

\rput(8,7){$x_{1p}$}
\rput(32,15){$x_{2c}$}
\rput(78,18){$x_{1c}$}
\rput(102,12){$x_{2p}$}
\rput(8,32){$x_{1c}$}
\rput(102,39){$x_{2c}$}

\rput(20,64){\large $\textbf{Rx}_1$}
\rput(90,64){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_ICrectangles2.tex <==
\psset{unit=.72mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=1.5pt}
\begin{center}
\begin{pspicture}(16,37)(80,75)

\rput(0,26){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(24.5,16)
\psline{->}(1.5,8)(24.5,8)
\psline{->}(1.5,12)(24.5,12)
\psline{->}(1.5,4)(24.5,4)
\pspolygon(-2,0)(-6,0)(-6,20)(-2,20)
}

\uput[l](-6,36){$\scriptsize  \text{Tx}_2$}
\uput[r](32,36){$\scriptsize  \text{Rx}_2$}


%\psline{->}(1.5,26)(28.5,52)
%\psline{->}(1.5,30)(28.5,56)
%\psline{->}(1.5,34)(28.5,60)
\psline{->}(1.5,38)(24.5,56)
\psline{->}(1.5,42)(24.5,60)

%from tx_1 to Rx_2
\psline{->}(1.5,68)(24.5,30)

\rput(0,52){\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
%\pscircle(0,16){1.5}
\psline{->}(1.5,16)(24.5,12)
%\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(24.5,4)
\psline{->}(1.5,12)(24.5,8)
\pspolygon(-2,0)(-6,0)(-6,20)(-2,20)
}

\uput[l](-6,62){$\scriptsize  \text{Tx}_1$}
\uput[r](32,62){$\scriptsize  \text{Rx}_1$}



\rput(26,26){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,0)(6,0)(6,20)(2,20)
}

\rput(26,52){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,0)(6,0)(6,20)(2,20)}

%%%%%%%%%%%%%%%%%%%%% rectangles %%%%%%%%%%%%%%%%%%%

\rput(50,30){\psline[linestyle=dashed,dash=3pt 2pt](-1,0)(21,0)
\psline[linestyle=dashed,dash=3pt 2pt](34,0)(56,0)
\psline(1,0)(1,21)(7,21)(7,0) \rput(4,-2){\scriptsize 1}
\psline(13,0)(13,14)(19,14)(19,0)\rput(16,-2){\scriptsize 2}


\psline(36,0)(36,7)(42,7)(42,0)\rput(39,-2){\scriptsize 1}
\psline(48,0)(48,28)(54,28)(54,0) \rput(51,-2){\scriptsize 2}


\uput[r](7,21){\scriptsize  $n_{11}$} 
\uput[r](19,14){\scriptsize  $n_{12}$}

\uput[l](36.5,7){\scriptsize  $n_{21}$}
\uput[l](48,28){\scriptsize  $n_{22}$}

% dotted lines inside rectangles 
\psline[linestyle=dashed,dash=1pt 1pt](1,7)(7,7)
\psline[linestyle=dashed,dash=1pt 1pt](1,14)(7,14)

\psline[linestyle=dashed,dash=1pt 1pt](13,7)(19,7)

\psline[linestyle=dashed,dash=1pt 1pt](48,7)(54,7)
\psline[linestyle=dashed,dash=1pt 1pt](48,14)(54,14)
\psline[linestyle=dashed,dash=1pt 1pt](48,21)(54,21)

\rput(10,36){$\text{Rx}_1$}
\rput(45,36){$\text{Rx}_2$}


% bits inside boxes
%\rput(4,3.5){\scriptsize $b_1$}

%vertical line in center
%\psline[linestyle=dashed, dash=3pt 2pt](28,0)(28,38)

}
\end{pspicture}
\end{center} 

==> Fig_ICrectangles3.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,0)(113,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)
\psline(2,0)(2,50)(14,50)(14,0) \rput(8,-5){1}
\psline(26,0)(26,30)(38,30)(38,0)\rput(32,-5){2}


\psline(72,0)(72,36)(84,36)(84,0)\rput(78,-5){1}
\psline(96,0)(96,54)(108,54)(108,0) \rput(102,-5){2}


\uput[r](14,50){ $n_{11}$} 
\uput[r](38,30){ $n_{12}$}

\uput[l](72,36){ $n_{21}$}
\uput[l](96,54){ $n_{22}$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%

%\psline[linestyle=dashed,dash=1pt 1pt](2,14)(14,14)
%\psline[linestyle=dashed,dash=1pt 1pt](96,24)(108,24)

%private information filled
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,0)(2,14)(14,14)(14,0)

\pspolygon[fillstyle=solid, fillcolor=lightgray](96,0)(96,24)(108,24)(108,0)

\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](2,14)(2,50)(14,50)(14,14)

\pspolygon[fillstyle=hlines, hatchcolor=lightgray](96,24)(96,54)(108,54)(108,24)

\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](72,0)(72,36)(84,36)(84,0)

\pspolygon[fillstyle=hlines,
hatchcolor=lightgray](26,0)(26,30)(38,30)(38,0)

\rput(8,7){$x_{1p}$}
\rput(32,15){$x_{2c}$}
\rput(78,18){$x_{1c}$}
\rput(102,12){$x_{2p}$}
\rput(8,32){$x_{1c}$}
\rput(102,39){$x_{2c}$}

%\rput(20,64){\large $\textbf{Rx}_1$}
%\rput(90,64){\large $\textbf{Rx}_2$}

\uput[l](2,14){\scriptsize $n_{11}-n_{21}$}
\uput[4](108,24){\scriptsize $n_{22}-n_{12}$}

%\rput(-1,22){\Huge $\{$}
%\rput(20,64){\scriptsize $n_{12}-(n_{11}-n_{21})$}
%\psline(-3,22)(-1,64)

%\rput(110,30){\huge $\}$}
%\uput[r](70,64){\scriptsize $n_{21}-(n_{22}-n_{12})$}
%\psline(112,30)(112,64)



\end{pspicture}
\end{center}


==> Fig_MAC.tex <==
\psset{unit=.8mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-1,18)(37,68)

\rput(0,14){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
%\psline{->}(1.5,0)(28.5,30)
%\psline{->}(1.5,16)(28.5,46)
%\psline{->}(1.5,8)(28.5,38)
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)

\uput[l](-5,8){$ {\text{Tx}_1}$}
}

%lines from bottom transmitter to Rx
\psline{->}(1.5,30)(28.5,34)
\psline{->}(1.5,26)(28.5,30)


\uput[r](35,38){$ \text{Rx}$}

%\psline{->}(1.5,16)(28.5,60)
%\psline{->}(1.5,12)(28.5,56)



\rput(0,46){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)
}
\psline{->}(1.5,46)(28.5,30)
\psline{->}(1.5,50)(28.5,34)
\psline{->}(1.5,54)(28.5,38)
\psline{->}(1.5,58)(28.5,42)
\psline{->}(1.5,62)(28.5,46)

\uput[l](-5,54){$\small \text{Tx}_2$}



\rput(30,30){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,-4)(6,-4)(6,20)(2,20)
}



\end{pspicture}
\end{center} 

==> Fig_MAC_ClassicalDF.tex <==
\psset{unit=1.2mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(0,2)(30,32)
\psline{->}(0,0)(30,0)
\psline{->}(0,0)(0,30)

\uput[l](0,30){\scriptsize $d_2$}
\uput[d](30,0){\scriptsize $d_1$}

\psline(0,25)(25,0)
\uput[d](25,0){\scriptsize $1$}
\uput[l](0,25){\scriptsize $1$}


\end{pspicture}
\end{center} 

==> Fig_MACgenDF.tex <==
\psset{unit=1.2mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(-5,2)(40,32)
\psline{->}(0,0)(40,0)
\psline{->}(0,0)(0,30)

\uput[l](0,30){\scriptsize $d_2$}
\uput[d](40,0){\scriptsize $d_1$}



% region
\psline(0,18)(12,18)(30,0)

%labels


\uput[l](0,18){\scriptsize $\al$}
\uput[d](30,0){\scriptsize $1$}



\end{pspicture}
\end{center} 

==> Fig_MACregion.tex <==
\psset{unit=1.2mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=4pt}
\begin{center}
\begin{pspicture}(-5,-1)(40,35)
\psline{->}(0,0)(40,0)
\psline{->}(0,0)(0,30)

\uput[l](0,30){\scriptsize $r_2$}
\uput[d](40,0){\scriptsize $r_1$}

%capacity pentagon
\psline(0,20)(14,20)(32,2)(32,0)


% dashed line
\psline[linestyle=dashed,dash=2pt 2pt](0,18)(12,18)(30,0)

%labels

\psline(34,-4)(32,-.5)
\uput[d](32,-3.2){\scriptsize $\log(1+ \snr_1)$}
\psline(29.5,-.5)(26,-2.5)
\rput(21,-2.5){\scriptsize $\log \snr_1$}

\uput[l](0,21){\scriptsize $\log(1+ \snr_2)$}
\uput[l](0,17){\scriptsize $\log \snr_2$}


% labels of regions

\psline(20,14.5)(22,18)
\rput(24,19.5){\scriptsize MAC capacity}

\psline(16,13.5)(14,10)
\uput[d](13,10.5){\scriptsize approx.}
\uput[d](13,9){\scriptsize capacity}

\end{pspicture}
\end{center} 

==> Fig_Wcurve.tex <==
\psset{unit=.8mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(0,0)(90,50)

%axes
\psline{->}(0,0)(90,0)
\psline{->}(0,0)(0,45)

%axes labels
\uput[d](90,0){$\alpha$}
\uput[l](0,45){$\frac{C}{n}$}

%curve
\psline(0,36)(18,18)(24,24)(36,18)(72,36)(88,36)

%dotted lines
\psline[linestyle=dashed, dash= 4pt 1pt](12,0)(12,24)
\psline[linestyle=dashed, dash= 4pt 1pt](24,0)(24,24)
\psline[linestyle=dashed, dash= 4pt 1pt](0,24)(24,24)
\psline[linestyle=dashed, dash= 4pt 1pt](27,0)(27,22.5)
\psline[linestyle=dotted,linewidth=1pt](18,18)(36,0)

%value labels
\uput[l](0,18){$1/2$}
\uput[l](0,24){$2/3$}
\uput[l](0,36){$1$}
\uput[d](12,0){$\frac{1}{3}$}
\uput[d](18,0){$\frac{1}{2}$}
\uput[d](24,0){$\frac{2}{3}$}
\uput[d](27,0){$\frac{3}{4}$}
\uput[d](36,0){$1$}
\uput[d](72,0){$2$}

%little lines above labels
\psline(18,0)(18,1)
\psline(36,0)(36,1)
\psline(72,0)(72,1)
\psline(0,18)(1,18)

\end{pspicture}
\end{center} 

==> Fig_exampleAchievable1.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,50)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)
\psline(2,0)(2,30)(14,30)(14,0) \rput(8,-5){1}
\psline(26,0)(26,10)(38,10)(38,0)\rput(32,-5){2}


\psline(72,0)(72,10)(84,10)(84,0)\rput(78,-5){1}
\psline(96,0)(96,30)(108,30)(108,0) \rput(102,-5){2}


\uput[r](14,30){ $n$} 
\uput[r](38,10){ $\frac{n}{3}$}

\uput[l](72,10){ $\frac{n}{3}$}
\uput[l](96,30){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,0)(2,20)(14,20)(14,0)

\pspolygon[fillstyle=solid, fillcolor=lightgray](96,0)(96,20)(108,20)(108,0)


\rput(8,10){$x_{1p}$}
%\rput(32,15){$x_{2c}$}
%\rput(78,18){$x_{1c}$}
\rput(102,10){$x_{2p}$}
%\rput(8,32){$x_{1c}$}
%\rput(102,39){$x_{2c}$}

\rput(20,45){\large $\textbf{Rx}_1$}
\rput(90,45){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_exampleAchievable1b.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,50)
%noise level line
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)

%2 left rectangles
\psline(2,0)(2,30)(14,30)(14,0) \rput(8,-5){1}
\psline(26,0)(26,10)(38,10)(38,0)\rput(32,-5){2}

%2 right rectangles
\psline(72,0)(72,10)(84,10)(84,0)\rput(78,-5){1}
\psline(96,0)(96,30)(108,30)(108,0) \rput(102,-5){2}


\uput[r](14,30){ $n$} 
\uput[r](38,10){ $\frac{n}{3}$}

\uput[l](72,10){ $\frac{n}{3}$}
\uput[l](96,30){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%
%gray rectangles on left
\pspolygon[fillstyle=solid, fillcolor=lightgray](26,10)(26,0)(38,0)(38,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,10)(2,20)(14,20)(14,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,30)(2,20)(14,20)(14,30)

%gray rectangles on right
\pspolygon[fillstyle=solid, fillcolor=lightgray](72,10)(72,0)(84,0)(84,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](96,10)(96,20)(108,20)(108,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](96,30)(96,20)(108,20)(108,30)

\rput(8,15){$x_{1p}$}
\rput(8,25){$x_{1c}$}
\rput(32,5){$x_{2c}$}
\rput(78,5){$x_{1c}$}
\rput(102,15){$x_{2p}$}
\rput(102,25){$x_{2c}$}


\rput(20,45){\large $\textbf{Rx}_1$}
\rput(90,45){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_exampleAchievable2.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,50)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)

\psline(2,0)(2,30)(14,30)(14,0) \rput(8,-5){1}
\psline(26,0)(26,20)(38,20)(38,0)\rput(32,-5){2}


\psline(72,0)(72,20)(84,20)(84,0)\rput(78,-5){1}
\psline(96,0)(96,30)(108,30)(108,0) \rput(102,-5){2}


\uput[r](14,30){ $n$} 
\uput[r](38,20){ $\frac{2n}{3}$}

\uput[l](72,20){ $\frac{2n}{3}$}
\uput[l](96,30){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,0)(2,10)(14,10)(14,0)

\pspolygon[fillstyle=solid, fillcolor=lightgray](96,0)(96,10)(108,10)(108,0)

\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](2,10)(2,30)(14,30)(14,10)

\pspolygon[fillstyle=hlines, hatchcolor=lightgray](96,10)(96,30)(108,30)(108,10)

\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](72,0)(72,20)(84,20)(84,0)

\pspolygon[fillstyle=hlines,
hatchcolor=lightgray](26,0)(26,20)(38,20)(38,0)

\rput(8,5){$x_{1p}$}
\rput(32,10){$x_{2c}$}
\rput(78,10){$x_{1c}$}
\rput(102,5){$x_{2p}$}
\rput(8,20){$x_{1c}$}
\rput(102,20){$x_{2c}$}

\rput(20,45){\large $\textbf{Rx}_1$}
\rput(90,45){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_exampleAchievable2b.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,50)
%noise level line
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)

%2 left rectangles
\psline(2,0)(2,30)(14,30)(14,0) \rput(8,-5){1}
\psline(26,0)(26,20)(38,20)(38,0)\rput(32,-5){2}

%2 right rectangles
\psline(72,0)(72,20)(84,20)(84,0)\rput(78,-5){1}
\psline(96,0)(96,30)(108,30)(108,0) \rput(102,-5){2}


\uput[r](14,30){ $n$} 
\uput[r](38,20){ $\frac{2n}{3}$}

\uput[l](72,20){ $\frac{2n}{3}$}
\uput[l](96,30){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%
%gray rectangles on left
\pspolygon[fillstyle=solid, fillcolor=lightgray](26,10)(26,20)(38,20)(38,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,10)(2,0)(14,0)(14,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,30)(2,20)(14,20)(14,30)

%gray rectangles on right
\pspolygon[fillstyle=solid, fillcolor=lightgray](72,10)(72,20)(84,20)(84,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](96,10)(96,0)(108,0)(108,10)
\pspolygon[fillstyle=solid, fillcolor=lightgray](96,30)(96,20)(108,20)(108,30)

\rput(8,5){$x_{1p}$}
\rput(8,25){$x_{1c}$}
\rput(32,15){$x_{2c}$}
\rput(78,15){$x_{1c}$}
\rput(102,5){$x_{2p}$}
\rput(102,25){$x_{2c}$}


\rput(20,45){\large $\textbf{Rx}_1$}
\rput(90,45){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_exampleAchievable3.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,60)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)

\psline(2,0)(2,40)(14,40)(14,0) \rput(8,-5){1}
\psline(26,0)(26,30)(38,30)(38,0)\rput(32,-5){2}


\psline(72,0)(72,30)(84,30)(84,0)\rput(78,-5){1}
\psline(96,0)(96,40)(108,40)(108,0) \rput(102,-5){2}


\uput[r](14,40){ $n$} 
\uput[r](38,30){ $\frac{3n}{4}$}

\uput[l](72,30){ $\frac{3n}{4}$}
\uput[r](108,40){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%
\pspolygon[fillstyle=solid, fillcolor=lightgray](2,0)(2,10)(14,10)(14,0)

\pspolygon[fillstyle=solid, fillcolor=lightgray](96,0)(96,10)(108,10)(108,0)
\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](2,10)(2,40)(14,40)(14,10)

\pspolygon[fillstyle=hlines, hatchcolor=lightgray](96,10)(96,40)(108,40)(108,10)

\pspolygon[fillstyle=vlines,
hatchcolor=lightgray](72,0)(72,30)(84,30)(84,0)

\pspolygon[fillstyle=hlines,
hatchcolor=lightgray](26,0)(26,30)(38,30)(38,0)

\rput(8,5){$x_{1p}$}
\rput(32,15){$x_{2c}$}
\rput(78,15){$x_{1c}$}
\rput(102,5){$x_{2p}$}
\rput(8,25){$x_{1c}$}
\rput(102,25){$x_{2c}$}

\rput(20,55){\large $\textbf{Rx}_1$}
\rput(90,55){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_exampleAchievable3b.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,4)(113,60)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(40,0)
\psline[linestyle=dashed,dash=3pt 2pt](70,0)(110,0)

\psline(2,0)(2,40)(14,40)(14,0) \rput(8,-5){1}
\psline(26,0)(26,30)(38,30)(38,0)\rput(32,-5){2}


\psline(72,0)(72,30)(84,30)(84,0)\rput(78,-5){1}
\psline(96,0)(96,40)(108,40)(108,0) \rput(102,-5){2}


\uput[r](14,40){ $n$} 
\uput[r](38,30){ $\frac{3n}{4}$}

\uput[l](72,30){ $\frac{3n}{4}$}
\uput[r](108,40){ $n$}

%%%%%%%%%%%%%%above is basic rectangles, now adding private and common stuff %%%%%%%%%%%%%%%%%%%%%%%%%%

% dotted lines inside rectangles 
\psline[linestyle=dashed,dash=1pt 1pt](2,10)(14,10)
\psline[linestyle=dashed,dash=1pt 1pt](2,20)(14,20)
\psline[linestyle=dashed,dash=1pt 1pt](2,30)(14,30)

\psline[linestyle=dashed,dash=1pt 1pt](26,10)(38,10)
\psline[linestyle=dashed,dash=1pt 1pt](26,20)(38,20)

\psline[linestyle=dashed,dash=1pt 1pt](72,10)(84,10)
\psline[linestyle=dashed,dash=1pt 1pt](72,20)(84,20)

\psline[linestyle=dashed,dash=1pt 1pt](96,10)(108,10)
\psline[linestyle=dashed,dash=1pt 1pt](96,20)(108,20)
\psline[linestyle=dashed,dash=1pt 1pt](96,30)(108,30)


\rput(8,5){$a_1$}
\rput(8,15){$b_1$}
\rput(8,25){$b_1$}
\rput(8,35){$c_1$}

%\rput(32,5){$$}
%\rput(32,15){$b_2$}
\rput(32,25){$b_2$}

\rput(78,5){$b_1$}
\rput(78,15){$b_1$}
\rput(78,25){$c_1$}

\rput(102,5){$a_2$}
%\rput(102,15){$$}
%\rput(102,25){$b_2$}
\rput(102,35){$b_2$}

\rput(20,55){\large $\textbf{Rx}_1$}
\rput(90,55){\large $\textbf{Rx}_2$}

\end{pspicture}
\end{center}


==> Fig_limitPath.tex <==
\psset{unit=1.2mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(0,2)(40,25)
\psline{->}(0,0)(40,0)
\psline{->}(0,0)(0,20)

\uput[l](0,20){\scriptsize $\snr_2$}
\uput[d](40,0){\scriptsize $\snr_1$}

\pscurve(3,0)(10,6)(18,4)(25,8)(40,11)
\uput[u](10,6){$f$}

\end{pspicture}
\end{center} 

==> Fig_p2pDeterministic.tex <==
\psset{unit=1.2mm,arrowlength=1,arrowinset=0,linewidth=.5pt}
\begin{center}
\begin{pspicture}(-10,3)(40,24)

\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}

\rput(0,4){\footnotesize $b_5$}
\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}

%\psline{->}(1.5,0)(28.5,0)
%\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)
\psline{->}(1.5,20)(28.5,16)

\pspolygon(-2,1)(-6,1)(-6,23)(-2,23)

\rput(30,0){
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}
\pspolygon(2,1)(6,1)(6,23)(2,23)
\rput(0,-4){\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}}
}

\psline[linestyle=dashed](0,1)(30,1)
\psline(1.5,4)(20.25,1)

\uput[l](-6,12){Tx}
\uput[r](36,12){Rx}
\uput[d](15,0){noise}
\end{pspicture}
\end{center}


==> Fig_uniformApproximation.tex <==
\psset{unit=1.2mm,linewidth=.3pt,arrowlength=1.2,
arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(0,2)(45,45)
%axes
\psline(0,0)(35,0)
\psline(0,0)(0,35)
\psline(34,-1)(36,1)
\psline(35,-1)(37,1)
\psline(-1,34)(1,36)
\psline(-1,35)(1,37)
\psline{->}(0,36)(0,45)
\psline{->}(36,0)(45,0)

%axes labels
\uput[l](0,45){\scriptsize $\snr_2$}
\uput[d](45,0){\scriptsize $\snr_1$}

%infinity
\uput[d](40,0){\scriptsize $\infty$}

%arc
\psarc(0,0){40}{0}{90}

%alpha = 1/2
\pscurve[linestyle=dashed,dash=2pt 2pt](1,1)(2,1.41)(4,2)(16,4)(25,5)(32,5.66)(39,6.24)
%alpha = 1/3
\pscurve[linestyle=dashed,dash=2pt 2pt](1,1)(2,1.26)(4,1.59)(16,2.52)(25,2.92)(32,3.175)(39.8,3.46)
%alpha = 2/3
\pscurve[linestyle=dashed,dash=2pt 2pt](1,1)(2,1.59)(4,2.52)(16,6.35)(25,8.55)(32,10.08)(38.4,11.42)
%alpha = 1
\psline[linestyle=dashed,dash=2pt 2pt](1,1)(28.28,28.28)
%alpha = 4/3
\pscurve[linestyle=dashed,dash=2pt 2pt](1,1)(2,2.52)(4,6.35)(8,16)(14,33.74)(14.7,36)(15,37)

%circle
\pscircle*(16,6.35){.5}
\pscircle*(38.4,11.42){.5}

\uput[u](16.5,6.7){\scriptsize $(s_1,s_2)$}
\uput[u](24,8){$f$} %$\frac{\CalC(\snr_1,f(\snr_1))}{\log\snr_1}$}
\uput[r](38.4,11.42){$\D(f)$}


\end{pspicture}
\end{center} 
